$\mathcal{N}=1$ conformal dualities from unoriented chiral quivers

We study various orientifold projections of 4d $\mathcal{N}=1$ toric gauge theories, associated with CY singularities known as $L^{a,b,a}/\mathbb{Z}_2$, with $a+b$ even. We obtain superconformal chiral theories that have the same central charge, anomalies and superconformal index, whereas they were different before the orientifold. Some of these projections are implemented by a novel type of orientifold without fixed loci, known as glide orientifold. We claim that these theories flow to the same conformal manifold, and they are connected by quadratic exactly marginal deformations. The latter can be written in terms of conjugate pairs of bifundamental fields of $R$-charge one, generalizing previous results for unoriented non-chiral theories.

==> (inline-0) <==
\begin{tikzpicture}
    	%%%%%%%%%%%% Nodes %%%%%%%%%%
        \node (a) at (4,2) {};
        \node (b) at (5.2,2) {};
        \draw (a) [pil, gray] to node {} (b); 
        %%%%%%%%%%%%%%%%%%%%%%%%%%
		\node (0) at (0,0) {}; 
		\node (1) at (4,0) {};
		\node (2) at (4,4) {}; 
		\node (3) at (0,4) {}; 
		\node (c) at (2,2) {};
		%%%%%%%%%%% Lines %%%%%%%%%%%
        \draw (0) to (1) [shorten >=-0.15cm, shorten <=-0.15cm, thick];
        \draw (1) to (2) [shorten >=-0.15cm, shorten <=-0.15cm, thick];
        \draw (2) to (3) [shorten >=-0.15cm, shorten <=-0.15cm, thick];
        \draw (3) to (0) [shorten >=-0.15cm, shorten <=-0.15cm, thick];
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \draw (2,4) to (2,0) [->, thick, blue!50];
        \draw (4,0.333) to (0,0.333) [->, thick, red!50];
        \draw (4,1) to (0,1) [->, thick, red!50];
        \draw (4,1.667) to (0,1.667) [->, thick, red!50];
        \draw (4,2.333) to (0,2.333) [->, thick, red!50];
        \draw (4,3) to (0,3) [->, thick, red!50];
        \draw (4,3.667) to (0,3.667) [->, thick, red!50];
        \draw (2,0) to (4,0.333) [->, thick, green!80!black];
        \draw (0,0.333) to (4,1) [->, thick, green!80!black];
        \draw (0,1) to (4,1.667) [->, thick, green!80!black];
        \draw (0,1.667) to (4,2.333) [->, thick, green!80!black];
        \draw (0,2.333) to (4,3) [->, thick, green!80!black];
        \draw (0,3) to (4,3.667) [->, thick, green!80!black];
        \draw (0,3.667) to (2,4) [->, thick, green!80!black];
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %%%%%%%%%%Black areas%%%%%%%%
        \draw[fill=gray!80!white, nearly transparent]  (2,0) -- (4,0.333) -- (2,0.333) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (2,0.667) -- (4,1) -- (2,1) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (2,1.333) -- (4,1.667) -- (2,1.667) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (2,2) -- (4,2.333) -- (2,2.333) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (2,2.667) -- (4,3) -- (2,3) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (2,3.333) -- (4,3.667) -- (2,3.667) -- cycle;
        %%%%%%%%%%White areas%%%%%%%%
        \draw[fill=gray!30!white, nearly transparent]  (2,0.333) -- (2,0.667) -- (0,0.333) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (2,1) -- (2,1.333) -- (0,1) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (2,1.667) -- (2,2) -- (0,1.667) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (2,2.333) -- (2,2.667) -- (0,2.333) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (2,3) -- (2,3.333) -- (0,3) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (2,3.667) -- (2,4) -- (0,3.667) -- cycle;
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\node[cross out, minimum size=2mm, draw=red!70!black, inner sep=1mm, thick] (0) at (0,0) {}; 
		\node[cross out, minimum size=2mm, draw=red!70!black, inner sep=1mm, thick] (O2) at (0,2) {};
		\node[cross out, minimum size=2mm, draw=red!70!black, inner sep=1mm, thick] (O3) at (2,2) {};
		\node[cross out, minimum size=2mm, draw=red!70!black, inner sep=1mm, thick] (O4) at (2,0) {};
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node [right=0.05pt of O2, red!70!black] {$\tau_0$};
        \node [red!70!black] (t00) at (2.4,1.8) {$\tau_{00}$};
        \node [below right=0.05pt of 0, red!70!black] {$\tau_3$};
        \node [below right=0.05pt of O4, red!70!black] {$\tau_{33}$};
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[gray] (00) at (1,2.1) {\small{$0$}};
        \node[gray] (000) at (3,1.9) {\small{$0$}};
        \node[gray] (11) at (1,1.4) {\small{$1$}};
        \node[gray] (22) at (3,1.3) {\small{$1$}};
        \node[gray] (33) at (1,0.7) {\small{$2$}};
        \node[gray] (44) at (3,0.6) {\small{$2$}};
        \node[gray] (55) at (1,0.15) {\small{$3$}};
        \node[gray] (555) at (3.7,0.15) {\small{$3$}};
    \end{tikzpicture}}
\end{subfigure}
\hfill
\begin{subfigure}{0.25\textwidth}
\centering{
    \begin{tikzpicture}
    	%%%%%%%%%%%% Nodes %%%%%%%%%%
        \node (a) at (4,2) {};
        \node (b) at (5.2,2) {};
        \draw (a) [pil, gray] to node {} (b); 
        %%%%%%%%%%%%%%%%%%%%%%%%%%
		\node (0) at (0,0) {}; 
		\node (1) at (4,0) {};
		\node (2) at (4,4) {}; 
		\node (3) at (0,4) {}; 
		\node (c) at (2,2) {};
		%%%%%%%%%%% Lines %%%%%%%%%%%
        \draw (0) to (1) [shorten >=-0.15cm, shorten <=-0.15cm, thick];
        \draw (1) to (2) [shorten >=-0.15cm, shorten <=-0.15cm, thick];
        \draw (2) to (3) [shorten >=-0.15cm, shorten <=-0.15cm, thick];
        \draw (3) to (0) [shorten >=-0.15cm, shorten <=-0.15cm, thick];
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \draw (2,4) to (2,0) [->, thick, blue!50];
        \draw (4,0.5) to (0,0.5) [->, thick, red!50];
        \draw (4,1) to (0,1) [<-, thick, brown!50!black];
        \draw (4,1.5) to (0,1.5) [->, thick, red!50];
        \draw (4,2.5) to (0,2.5) [->, thick, red!50];
        \draw (4,3) to (0,3) [<-, thick, brown!50!black];
        \draw (4,3.5) to (0,3.5) [->, thick, red!50];
        \draw (2,0) to (4,1) [->, thick, green!80!black];
        \draw (0,1) to (4,3) [->, thick, green!80!black];
        \draw (0,3) to (2,4) [->, thick, green!80!black];
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %%%%%%%%%%Black areas%%%%%%%%
        \draw[fill=gray!80!white, nearly transparent]  (2,0) -- (3,0.5) -- (2,0.5) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (2,1) -- (2,1.5) -- (4,1.5) -- (4,1) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (0,1.5) -- (1,1.5) -- (0,1) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (2,2) -- (2,2.5) -- (3,2.5) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (2,3) -- (2,3.5) -- (4,3.5) -- (4,3) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (0,3.5) -- (1,3.5) -- (0,3) -- cycle;
        %%%%%%%%%%White areas%%%%%%%%
        \draw[fill=gray!30!white, nearly transparent]  (0,0.5) -- (0,1) -- (2,1) -- (2,0.5) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (3,0.5) -- (4,0.5) -- (4,1) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (1,1.5) -- (2,1.5) -- (2,2) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (0,2.5) -- (0,3) -- (2,3) -- (2,2.5) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (3,2.5) -- (4,2.5) -- (4,3) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (1,3.5) -- (2,3.5) -- (2,4) -- cycle;
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\node[cross out, minimum size=2mm, draw=red!70!black, inner sep=1mm, thick] (0) at (0,0) {}; 
		\node[cross out, minimum size=2mm, draw=red!70!black, inner sep=1mm, thick] (O2) at (0,2) {};
		\node[cross out, minimum size=2mm, draw=red!70!black, inner sep=1mm, thick] (O3) at (2,2) {};
		\node[cross out, minimum size=2mm, draw=red!70!black, inner sep=1mm, thick] (O4) at (2,0) {};
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node [right=0.05pt of O2, red!70!black] {$\tau_0$};
        \node [red!70!black] (t00) at (2.4,1.8) {$\tau_{00}$};
        \node [below right=0.05pt of 0, red!70!black] {$\tau_3$};
        \node [below right=0.05pt of O4, red!70!black] {$\tau_{33}$};
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[gray] (00) at (1,2) {\small{$0$}};
        \node[gray] (000) at (3,2) {\small{$0$}};
        \node[gray] (11) at (1.3,1.3) {\small{$1$}};
        \node[gray] (44) at (2.7,0.7) {\small{$2$}};
        \node[gray] (55) at (1,0.2) {\small{$3$}};
        \node[gray] (555) at (3,0.2) {\small{$3$}};
    \end{tikzpicture}}
\end{subfigure}
\hfill
\begin{subfigure}{0.25\textwidth}
\centering{
    \begin{tikzpicture}
    	%%%%%%%%%%%% Nodes %%%%%%%%%%
		\node (0) at (0,0) {}; 
		\node (1) at (4,0) {};
		\node (2) at (4,4) {}; 
		\node (3) at (0,4) {}; 
		\node (c) at (2,2) {};
		\node (c1) at (0,2) {};
		%%%%%%%%%%% Lines %%%%%%%%%%%
        \draw (0) to (1) [shorten >=-0.15cm, shorten <=-0.15cm, thick];
        \draw (1) to (2) [shorten >=-0.15cm, shorten <=-0.15cm, thick];
        \draw (2) to (3) [shorten >=-0.15cm, shorten <=-0.15cm, thick];
        \draw (3) to (0) [shorten >=-0.15cm, shorten <=-0.15cm, thick];
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \draw (1.3,4) to (1.3,0) [->, thick, blue!50];
        \draw (4,0.5) to (0,0.5) [<-, thick, brown!50!black];
        \draw (4,1) to (0,1) [->, thick, red!50];
        \draw (4,1.5) to (0,1.5) [<-, thick, brown!50!black];
        \draw (4,2.5) to (0,2.5) [->, thick, red!50];
        \draw (4,3) to (0,3) [<-, thick, brown!50!black];
        \draw (4,3.5) to (0,3.5) [->, thick, red!50];
        \draw (2.7,0) to (2.7,4) [->, thick, green!80!black];
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %%%%%%%%%%Black areas%%%%%%%%
        \draw[fill=gray!80!white, nearly transparent]  (1.3,0) -- (1.3,0.5) -- (0,0.5) -- (0,0) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (2.7,0) -- (2.7,0.5) -- (4,0.5) -- (4,0) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (1.3,1) -- (1.3,1.5) -- (0,1.5) -- (0,1) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (2.7,1) -- (2.7,1.5) -- (4,1.5) -- (4,1) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (1.3,2.5) -- (1.3,3) -- (0,3) -- (0,2.5) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (2.7,2.5) -- (2.7,3) -- (4,3) -- (4,2.5) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (1.3,3.5) -- (1.3,4) -- (0,4) -- (0,3.5) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (2.7,3.5) -- (2.7,4) -- (4,4) -- (4,3.5) -- cycle;
        %%%%%%%%%%White areas%%%%%%%%
        \draw[fill=gray!30!white, nearly transparent]  (1.3,0.5) -- (1.3,1) -- (2.7,1) -- (2.7,0.5) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (1.3,3) -- (1.3,3.5) -- (2.7,3.5) -- (2.7,3) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (1.3,1.5) -- (1.3,2.5) -- (2.7,2.5) -- (2.7,1.5) -- cycle;
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \draw (0,2) to (4,2) [thick, red!70!black, dashed];
        \draw (0,0.01) to (4,0.01) [thick, red!70!black, dashed];
        \node[above right=0.05 pt of c1, red!70!black] {$\tau_0$};
        \node[below right=0.04 pt of 0, red!70!black] {$\tau_3$};
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[gray] (00) at (0.6,1.8) {\small{$0$}};
        \node[gray] (000) at (3.4,1.8) {\small{$0$}};
        \node[gray] (11) at (2,1.3) {\small{$1$}};
        \node[gray] (33) at (0.6,0.7) {\small{$2$}};
        \node[gray] (44) at (3.4,0.7) {\small{$2$}};
        \node[gray] (55) at (2,0.2) {\small{$3$}};
    \end{tikzpicture}
\begin{tikzpicture}[auto, scale=0.5]
		%%%%%%%%%%%% Nodes %%%%%%%%%%
		\node [circle, draw=blue!50, fill=blue!20, inner sep=0pt, minimum size=5mm] (0) at (0,0) {$0$};
		\node [circle, draw=blue!50, fill=blue!20, inner sep=0pt, minimum size=5mm] (1) at (3,0) {$1$};
		\node [circle, draw=blue!50, fill=blue!20, inner sep=0pt, minimum size=5mm] (2) at (6,0) {$2$};
		\node [circle, draw=blue!50, fill=blue!20, inner sep=0pt, minimum size=5mm] (3) at (9,0) {$3$};
		\node [left=15pt of 0] (A) {$\tiny{\yng(1,1)}$};
		\node [right=15pt of 3] (S) {$\tiny{\yng(2)}$};
		\node [below=0.02pt of 0] {\scriptsize{$SO(N)$}};
		\node [below=0.02pt of 1] {\scriptsize{$SU(N-2)$}};
		\node [below=0.02pt of 2] {\scriptsize{$SU(N-4)$}};
		\node [below=0.02pt of 3] {\scriptsize{$\qquad USp(N-6)$}};
		%%%%%%%%%%% Lines %%%%%%%%%%%
        \draw (0) to (1) [<->, thick];
        \draw (1) to (2) [<->, thick];
        \draw (2) to (3) [<->, thick];
        \draw (1) to [out=50, in=135, looseness=10] (1) [->, thick];
        \draw (2) to [out=50, in=135, looseness=10] (2) [->, thick];
        \draw (0) to (A) [->, thick, shorten >=-3.5pt];
        \draw (3) to (S) [->, thick, shorten >=-3.5pt];
\end{tikzpicture}}
\end{subfigure} 
\hspace{50pt}
\begin{subfigure}{0.4\textwidth}
\centering{
\begin{tikzpicture}[auto, scale=0.5]
		%%%%%%%%%%%% Nodes %%%%%%%%%%
		\node [circle, draw=blue!50, fill=blue!20, inner sep=0pt, minimum size=5mm] (0) at (0,0) {$0$};
		\node [circle, draw=blue!50, fill=blue!20, inner sep=0pt, minimum size=5mm] (1) at (3,0) {$1$};
		\node [circle, draw=blue!50, fill=blue!20, inner sep=0pt, minimum size=5mm] (2) at (6,0) {$2$};
		\node [circle, draw=blue!50, fill=blue!20, inner sep=0pt, minimum size=5mm] (3) at (9,0) {$3$};
		\node [left=15pt of 0] (A) {$\tiny{\yng(1,1)}$};
		\node [right=15pt of 3] (S) {$\tiny{\yng(2)}$};
		\node [below=0.02pt of 0] {\scriptsize{$SO(N)$}};
		\node [below=0.02pt of 1] {\scriptsize{$SU(N-2)$}};
		\node [below=0.02pt of 2] {\scriptsize{$SU(N-4)$}};
		\node [below=0.02pt of 3] {\scriptsize{$\qquad USp(N-6)$}};
		%%%%%%%%%%% Lines %%%%%%%%%%%
        \draw (0) to (1) [<->, thick];
        \draw (1) to (2) [<->, thick];
        \draw (2) to (3) [<->, thick];
        \draw (1) to [out=50, in=135, looseness=10] (1) [->, thick, transparent];
        \draw (0) to (A) [->, thick, shorten >=-3.5pt];
        \draw (3) to (S) [->, thick, shorten >=-3.5pt];
\end{tikzpicture}}
\end{subfigure} \\[10pt]
\begin{center}
\begin{subfigure}{0.4\textwidth}
\centering{
\begin{tikzpicture}[auto, scale=0.5]
		%%%%%%%%%%%% Nodes %%%%%%%%%%
		\node [circle, draw=blue!50, fill=blue!20, inner sep=0pt, minimum size=5mm] (0) at (0,0) {$0$};
		\node [circle, draw=blue!50, fill=blue!20, inner sep=0pt, minimum size=5mm] (1) at (3,0) {$1$};
		\node [circle, draw=blue!50, fill=blue!20, inner sep=0pt, minimum size=5mm] (2) at (6,0) {$2$};
		\node [circle, draw=blue!50, fill=blue!20, inner sep=0pt, minimum size=5mm] (3) at (9,0) {$3$};
		\node [below=0.02pt of 0] {\scriptsize{$SO(N)$}};
		\node [below=0.02pt of 1] {\scriptsize{$SU(N-2)$}};
		\node [below=0.02pt of 2] {\scriptsize{$SU(N-4)$}};
		\node [below=0.02pt of 3] {\scriptsize{$\qquad USp(N-6)$}};
		%%%%%%%%%%% Lines %%%%%%%%%%%
        \draw (0) to (1) [<->, thick];
        \draw (1) to (2) [<->, thick];
        \draw (2) to (3) [<->, thick];
        \draw (1) to [out=50, in=135, looseness=10] (1) [->, thick, transparent];
\end{tikzpicture}
\begin{tikzpicture}
    	%%%%%%%%%%%% Nodes %%%%%%%%%%
        %%%%%%%%%%%%%%%%%%%%%%%%%%
		\node (0) at (0,0) {}; 
		\node (1) at (4,0) {};
		\node (2) at (4,4) {}; 
		\node (3) at (0,4) {}; 
		\node (c) at (2,2) {};
		%\node (c1) at (3,4.5) {};
		%\node (c2) at (3,1.5) {};
		%%%%%%%%%%% Lines %%%%%%%%%%%
		\draw (0) to (1) [shorten >=-0.15cm, shorten <=-0.15cm, thick];
        \draw (1) to (2) [shorten >=-0.15cm, shorten <=-0.15cm, thick];
        \draw (2) to (3) [shorten >=-0.15cm, shorten <=-0.15cm, thick];
        \draw (3) to (0) [shorten >=-0.15cm, shorten <=-0.15cm, thick];
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \draw (2,4) to (2,0) [->, thick, blue!50];
        \draw (4,0.166) to (0,0.166) [->, thick, red!50];
        \draw (4,0.333) to (0,0.333) [<-, thick, brown!50!black];
        \draw (4,0.5) to (0,0.5) [->, thick, red!50];
        \draw (4,1) to (0,1) [->, thick, red!50];
        \draw (4,1.667) to (0,1.667) [->, thick, red!50];
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \draw (4,3.833) to (0,3.833) [->, thick, red!50];
        \draw (4,3.667) to (0,3.667) [<-, thick, brown!50!black];
        \draw (4,3.5) to (0,3.5) [->, thick, red!50];
        \draw (4,3) to (0,3) [->, thick, red!50];
        \draw (4,2.333) to (0,2.333) [->, thick, red!50];
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \draw (2,0) to (4,0.333) [->, thick, green!80!black];
        \draw (0,0.333) to (4,1) [->, thick, green!80!black];
        \draw (0,1) to (4,1.667) [->, thick, green!80!black];
        \draw (0,1.667) to (4,2.333) [->, thick, green!80!black];
        \draw (0,2.333) to (4,3) [->, thick, green!80!black];
        \draw (0,3) to (4,3.667) [->, thick, green!80!black];
        \draw (0,3.667) to (2,4) [->, thick, green!80!black];
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %%%%%%%%%%Black areas%%%%%%%%
        \draw[fill=gray!80!white, nearly transparent]  (2,0) -- (3,0.166) -- (2,0.166) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (0,0.5) -- (1,0.5) -- (0,0.333) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (2,0.333) -- (4,0.333) -- (4,0.5) -- (2,0.5) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (2,0.667) -- (2,1) -- (4,1) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (2,1.333) -- (2,1.667) -- (4,1.667) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (2,2) -- (4,2.333) -- (2,2.333) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (2,3) -- (4,3) -- (2,2.667) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (2,3.333) -- (3,3.5) -- (2,3.5) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (0,3.667) -- (1,3.833) -- (0,3.833) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (2,3.833) -- (4,3.833) -- (4,3.667) -- (2,3.667) -- cycle;

        %%%%%%%%%%White areas%%%%%%%%
        \draw[fill=gray!30!white, nearly transparent]  (3,0.166) -- (4,0.166) -- (4,0.333) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (0,0.166) -- (0,0.333) -- (2,0.333) -- (2,0.166) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (1,0.5) -- (2,0.5) -- (2,0.667) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (2,1) -- (2,1.333) -- (0,1) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (0,1.667) -- (2,1.667) -- (2,2) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (2,2.333) -- (2,2.667) -- (0,2.333) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (2,3) -- (0,3) -- (2,3.333) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (3,3.5) -- (4,3.5) -- (4,3.667) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (0,3.667) -- (0,3.5) -- (2,3.5) -- (2,3.667) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (1,3.833) -- (2,4) -- (2,3.833) -- cycle;
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\node[cross out, minimum size=2mm, draw=red!70!black, inner sep=1mm, thick] (0) at (0,0) {}; 
		\node[cross out, minimum size=2mm, draw=red!70!black, inner sep=1mm, thick] (O2) at (0,2) {};
		\node[cross out, minimum size=2mm, draw=red!70!black, inner sep=1mm, thick] (O3) at (2,2) {};
		\node[cross out, minimum size=2mm, draw=red!70!black, inner sep=1mm, thick] (O4) at (2,0) {};
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node [right=0.05pt of O2, red!70!black] {$\tau_0$};
        \node [red!70!black] (t00) at (2.4,1.8) {$\tau_{00}$};
        \node [below right=0.05pt of 0, red!70!black] {$\tau_5$};
        \node [below right=0.05pt of O4, red!70!black] {$\tau_{55}$};
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[gray] (00) at (1,2.1) {\small{$0$}};
        \node[gray] (000) at (3,1.9) {\small{$0$}};
        \node[gray] (11) at (1,1.4) {\small{$1$}};
        \node[gray] (22) at (3,1.3) {\small{$1$}};
        \node[gray] (33) at (1,0.7) {\small{$2$}};
        \node[gray] (44) at (3,0.65) {\small{$2$}};
        \node[gray] (55) at (1.5,0.4) {\tiny{$3$}};
        \node[gray] (555) at (2.6,0.25) {\tiny{$4$}};
        \node[gray] (55) at (1,0.1) {\tiny{$5$}};
        \node[gray] (555) at (3,0.1) {\tiny{$5$}};
    \end{tikzpicture}}
\end{subfigure}
\hfill
\begin{subfigure}{0.45\textwidth}
\centering{
    \begin{tikzpicture}
    	%%%%%%%%%%%% Nodes %%%%%%%%%%
        %%%%%%%%%%%%%%%%%%%%%%%%%%
		\node (0) at (0,0) {}; 
		\node (1) at (4,0) {};
		\node (2) at (4,4) {}; 
		\node (3) at (0,4) {}; 
		\node (c) at (2,2) {};
		%%%%%%%%%%% Lines %%%%%%%%%%%
        \draw (0) to (1) [shorten >=-0.15cm, shorten <=-0.15cm, thick];
        \draw (1) to (2) [shorten >=-0.15cm, shorten <=-0.15cm, thick];
        \draw (2) to (3) [shorten >=-0.15cm, shorten <=-0.15cm, thick];
        \draw (3) to (0) [shorten >=-0.15cm, shorten <=-0.15cm, thick];
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \draw (2,4) to (2,0) [->, thick, blue!50];
        \draw (4,0.333) to (0,0.333) [->, thick, red!50];
        \draw (4,0.833) to (0,0.833) [->, thick, red!50];
        \draw (4,1) to (0,1) [<-, thick, brown!50!black];
        \draw (4,1.166) to (0,1.166) [->, thick, red!50];
        \draw (4,1.667) to (0,1.667) [->, thick, red!50];
        \draw (4,2.333) to (0,2.333) [->, thick, red!50];
        \draw (4,2.833) to (0,2.833) [->, thick, red!50];
        \draw (4,3) to (0,3) [<-, thick, brown!50!black];
        \draw (4,3.166) to (0,3.166) [->, thick, red!50];
        \draw (4,3.667) to (0,3.667) [->, thick, red!50];
        \draw (2,0) to (4,0.333) [->, thick, green!80!black];
        \draw (0,0.333) to (4,1) [->, thick, green!80!black];
        \draw (0,1) to (4,1.667) [->, thick, green!80!black];
        \draw (0,1.667) to (4,2.333) [->, thick, green!80!black];
        \draw (0,2.333) to (4,3) [->, thick, green!80!black];
        \draw (0,3) to (4,3.667) [->, thick, green!80!black];
        \draw (0,3.667) to (2,4) [->, thick, green!80!black];
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %%%%%%%%%%Black areas%%%%%%%%
        \draw[fill=gray!80!white, nearly transparent]  (2,0) -- (4,0.333) -- (2,0.333) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (2,0.833) -- (3,0.833) -- (2,0.667) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (2,1.166) -- (4,1.166) -- (4,1) -- (2,1) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (0,1.166) -- (0,1) -- (1,1.166) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (2,1.333) -- (2,1.667) -- (4,1.667) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (2,2) -- (4,2.333) -- (2,2.333) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (2,2.833) -- (3,2.833) -- (2,2.667) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (2,3.166) -- (4,3.166) -- (4,3) -- (2,3) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (0,3.166) -- (0,3) -- (1,3.166) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (2,3.333) -- (2,3.667) -- (4,3.667) -- cycle;
        %%%%%%%%%%White areas%%%%%%%%
        \draw[fill=gray!30!white, nearly transparent]  (2,0.333) -- (2,0.667) -- (0,0.333) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (2,0.833) -- (0,0.833) -- (0,1) -- (2,1) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (4,1) -- (4,0.833) -- (3,0.833) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (2,1.166) -- (2,1.333) -- (1,1.166) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (0,1.667) -- (2,1.667) -- (2,2) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (2,2.333) -- (2,2.667) -- (0,2.333) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (2,2.833) -- (0,2.833) -- (0,3) -- (2,3) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (4,3) -- (4,2.833) -- (3,2.833) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (2,3.166) -- (2,3.333) -- (1,3.166) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (0,3.667) -- (2,3.667) -- (2,4) -- cycle;
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\node[cross out, minimum size=2mm, draw=red!70!black, inner sep=1mm, thick] (0) at (0,0) {}; 
		\node[cross out, minimum size=2mm, draw=red!70!black, inner sep=1mm, thick] (O2) at (0,2) {};
		\node[cross out, minimum size=2mm, draw=red!70!black, inner sep=1mm, thick] (O3) at (2,2) {};
		\node[cross out, minimum size=2mm, draw=red!70!black, inner sep=1mm, thick] (O4) at (2,0) {};
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node [right=0.05pt of O2, red!70!black] {$\tau_0$};
        \node [red!70!black] (t00) at (2.4,1.8) {$\tau_{00}$};
        \node [below right=0.05pt of 0, red!70!black] {$\tau_5$};
        \node [below right=0.05pt of O4, red!70!black] {$\tau_{55}$};
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[gray] (00) at (1,2.1) {\small{$0$}};
        \node[gray] (000) at (3,1.9) {\small{$0$}};
        \node[gray] (11) at (1,1.4) {\small{$1$}};
        \node[gray] (22) at (3.2,1.35) {\small{$1$}};
        \node[gray] (33) at (1.3,1.1) {\tiny{$2$}};
        \node[gray] (44) at (2.7,0.9) {\tiny{$3$}};
        \node[gray] (55) at (0.6,0.65) {\small{$4$}};
        \node[gray] (555) at (3,0.6) {\small{$4$}};
        \node[gray] (55) at (1,0.2) {\small{$5$}};
        \node[gray] (555) at (3.6,0.15) {\scriptsize{$5$}};
    \end{tikzpicture}}
\end{subfigure}\\[15pt]
\begin{subfigure}{0.35\textwidth}
\centering{
\begin{tikzpicture}[auto, scale=0.4]
		%%%%%%%%%%%% Nodes %%%%%%%%%%
		\node [circle, draw=blue!50, fill=blue!20, inner sep=0pt, minimum size=4mm] (0) at (0,0) {\scriptsize{0}};
		\node [circle, draw=blue!50, fill=blue!20, inner sep=0pt, minimum size=4mm] (1) at (3,0) {\scriptsize{1}};
		\node [circle, draw=blue!50, fill=blue!20, inner sep=0pt, minimum size=4mm] (2) at (6,0) {\scriptsize{2}};
		\node [circle, draw=blue!50, fill=blue!20, inner sep=0pt, minimum size=4mm] (3) at (9,0) {\scriptsize{3}};
		\node [circle, draw=blue!50, fill=blue!20, inner sep=0pt, minimum size=4mm] (4) at (12,0) {\scriptsize{4}};
		\node [circle, draw=blue!50, fill=blue!20, inner sep=0pt, minimum size=4mm] (5) at (15,0) {\scriptsize{5}};
		\node [below=15pt of 0] (A) {$\tiny{\yng(1,1)}$};
		\node [below=15pt of 5] (S) {$\tiny{\yng(2)}$};
		%%%%%%%%%%% Lines %%%%%%%%%%%
        \draw (0) to (1) [<->, thick];
        \draw (1) to (2) [<->, thick];
        \draw (2) to (3) [<->, thick];
        \draw (3) to (4) [<->, thick];
        \draw (4) to (5) [<->, thick];
        \draw (1) to [out=50, in=135, looseness=10] (1) [->, thick];
        \draw (2) to [out=50, in=135, looseness=10] (2) [->, thick];
        \draw (0) to (A) [->, thick, shorten >=-3.5pt];
        \draw (5) to (S) [->, thick, shorten >=-3.5pt];
\end{tikzpicture}}
\end{subfigure} 
\hfill
\begin{subfigure}{0.35\textwidth}
\centering{
\begin{tikzpicture}[auto, scale=0.4]
		%%%%%%%%%%%% Nodes %%%%%%%%%%
		\node [circle, draw=blue!50, fill=blue!20, inner sep=0pt, minimum size=4mm] (0) at (0,0) {\scriptsize{0}};
		\node [circle, draw=blue!50, fill=blue!20, inner sep=0pt, minimum size=4mm] (1) at (3,0) {\scriptsize{1}};
		\node [circle, draw=blue!50, fill=blue!20, inner sep=0pt, minimum size=4mm] (2) at (6,0) {\scriptsize{2}};
		\node [circle, draw=blue!50, fill=blue!20, inner sep=0pt, minimum size=4mm] (3) at (9,0) {\scriptsize{3}};
		\node [circle, draw=blue!50, fill=blue!20, inner sep=0pt, minimum size=4mm] (4) at (12,0) {\scriptsize{4}};
		\node [circle, draw=blue!50, fill=blue!20, inner sep=0pt, minimum size=4mm] (5) at (15,0) {\scriptsize{5}};
		\node [below=15pt of 0] (A) {$\tiny{\yng(1,1)}$};
		\node [below=15pt of 5] (S) {$\tiny{\yng(2)}$};
		%%%%%%%%%%% Lines %%%%%%%%%%%
        \draw (0) to (1) [<->, thick];
        \draw (1) to (2) [<->, thick];
        \draw (2) to (3) [<->, thick];
        \draw (3) to (4) [<->, thick];
        \draw (4) to (5) [<->, thick];
        \draw (1) to [out=50, in=135, looseness=10] (1) [->, thick];
        \draw (4) to [out=50, in=135, looseness=10] (4) [->, thick];
        \draw (0) to (A) [->, thick, shorten >=-3.5pt];
        \draw (5) to (S) [->, thick, shorten >=-3.5pt];
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[auto, scale=0.7]
		%%%%%%%%%%%% Nodes %%%%%%%%%%
		\node [circle, fill=black, inner sep=0pt, minimum size=1.5mm] (0) at (0,0) {}; 
		\node [circle, fill=black, inner sep=0pt, minimum size=1.5mm] (1) at (0,1) {};
		\node [circle, fill=black, inner sep=0pt, minimum size=1.5mm] (2) at (0,2) {}; 
		\node [circle, fill=black, inner sep=0pt, minimum size=1.5mm] (3) at (0,3) {}; 
		\node [circle, fill=black, inner sep=0pt, minimum size=1.5mm] (4) at (0,4) {}; 
		\node [circle, fill=black, inner sep=0pt, minimum size=1.5mm] (5) at (0,5) {};
		\node [circle, fill=black, inner sep=0pt, minimum size=1.5mm] (6) at (0,6) {}; 
		\node [circle, fill=black, inner sep=0pt, minimum size=1.5mm] (h1) at (1,0) {};
		\node [circle, fill=black, inner sep=0pt, minimum size=1.5mm] (h2) at (2,0) {};
		\node [circle, fill=black, inner sep=0pt, minimum size=1.5mm] (c1) at (1,1) {};
		\node [circle, fill=black, inner sep=0pt, minimum size=1.5mm] (c2) at (1,2) {};
		\node [circle, fill=black, inner sep=0pt, minimum size=1.5mm] (c3) at (1,3) {};
		%%%%%%%%%%% Lines %%%%%%%%%%%
        \draw (0) to (6) [thick];
        \draw (6) to (h2) [thick];
        \draw (h2) to (0) [thick];
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \draw (0.5,0) to (0.5,-1.2) [->, thick, blue!50];
        \draw (1.5,0) to (1.5,-1.2) [->, thick, blue!50];
        \draw (0,0.5) to (-1.2,0.5) [->, thick, red!50];
        \draw (0,1.5) to (-1.2,1.5) [->, thick, red!50];
        \draw (0,2.5) to (-1.2,2.5) [->, thick, red!50];
        \draw (0,3.5) to (-1.2,3.5) [->, thick, red!50];
        \draw (0,4.5) to (-1.2,4.5) [->, thick, red!50];
        \draw (0,5.5) to (-1.2,5.5) [->, thick, red!50];
        \draw (0.5,4.5) to (1.5,5) [->, thick, green!80!black];
        \draw (1.5,1.5) to (2.5,2) [->, thick, green!80!black];
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node (a) at (2.5,4.5) {};
        \node (b) at (6,4.5) {};
        \draw (a) [pil, gray] to node {Mass Def} (b); 
\end{tikzpicture}
    \end{subfigure}}
    \hfill
        \centering{
       \begin{subfigure}{0.3\textwidth}
    \begin{tikzpicture}[auto, scale=0.7]
			%%%%%%%%%%%% Nodes %%%%%%%%%%
		\node [circle, fill=black, inner sep=0pt, minimum size=1.5mm] (0) at (0,0) {}; 
		\node [circle, fill=black, inner sep=0pt, minimum size=1.5mm] (1) at (0,1) {};
		\node [circle, fill=black, inner sep=0pt, minimum size=1.5mm] (2) at (0,2) {}; 
		\node [circle, fill=black, inner sep=0pt, minimum size=1.5mm] (3) at (0,3) {}; 
		\node [circle, fill=black, inner sep=0pt, minimum size=1.5mm] (4) at (0,4) {}; 
		\node [circle, fill=gray!60, inner sep=0pt, minimum size=1.5mm] (5) at (0,5) {};
		\node [circle, fill=gray!60, inner sep=0pt, minimum size=1.5mm] (6) at (0,6) {}; 
		\node [circle, fill=black, inner sep=0pt, minimum size=1.5mm] (h1) at (1,0) {};
		\node [circle, fill=black, inner sep=0pt, minimum size=1.5mm] (h2) at (2,0) {};
		\node [circle, fill=black, inner sep=0pt, minimum size=1.5mm] (c1) at (1,1) {};
		\node [circle, fill=black, inner sep=0pt, minimum size=1.5mm] (c2) at (1,2) {};
		\node [circle, fill=black, inner sep=0pt, minimum size=1.5mm] (c3) at (1,3) {};
		\node [circle, fill=black, inner sep=0pt, minimum size=1.5mm] (r1) at (2,1) {};
		\node [circle, fill=black, inner sep=0pt, minimum size=1.5mm] (r2) at (2,2) {};
		%%%%%%%%%%% Lines %%%%%%%%%%%
        \draw (0) to (4) [thick];
        \draw (4) to (r2) [thick];
        \draw (r2) to (h2) [thick];
        \draw (h2) to (0) [thick];
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \draw (0.5,0) to (0.5,-1.2) [->, thick, blue!50];
        \draw (1.5,0) to (1.5,-1.2) [->, thick, blue!50];
        \draw (0,0.5) to (-1.2,0.5) [->, thick, red!50];
        \draw (0,1.5) to (-1.2,1.5) [->, thick, red!50];
        \draw (0,2.5) to (-1.2,2.5) [->, thick, red!50];
        \draw (0,3.5) to (-1.2,3.5) [->, thick, red!50];
        \draw (2,0.5) to (3.2,0.5) [->, thick, brown!50!black];
        \draw (2,1.5) to (3.2,1.5) [->, thick, brown!50!black];
        \draw (0.5,3.5) to (1.3,4.3) [->, thick, green!80!black];
        \draw (1.5,2.5) to (2.3,3.3) [->, thick, green!80!black];
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node (a) at (2.5,4.5) {};
        \node (b) at (6,4.5) {};
        \draw (a) [pil, gray] to node {Mass Def} (b); 
\end{tikzpicture}
    \end{subfigure}}
    \hfill
        \centering{
       \begin{subfigure}{0.25\textwidth}
    \begin{tikzpicture}[auto, scale=0.7]
			%%%%%%%%%%%% Nodes %%%%%%%%%%
		\node [circle, fill=black, inner sep=0pt, minimum size=1.5mm] (0) at (0,0) {}; 
		\node [circle, fill=black, inner sep=0pt, minimum size=1.5mm] (1) at (0,1) {};
		\node [circle, fill=black, inner sep=0pt, minimum size=1.5mm] (2) at (0,2) {}; 
		\node [circle, fill=black, inner sep=0pt, minimum size=1.5mm] (3) at (0,3) {}; 
		\node [circle, fill=gray!60, inner sep=0pt, minimum size=1.5mm] (4) at (0,4) {}; 
		\node [circle, fill=gray!60, inner sep=0pt, minimum size=1.5mm] (5) at (0,5) {};
		\node [circle, fill=gray!60, inner sep=0pt, minimum size=1.5mm] (6) at (0,6) {}; 
		\node [circle, fill=black, inner sep=0pt, minimum size=1.5mm] (h1) at (1,0) {};
		\node [circle, fill=black, inner sep=0pt, minimum size=1.5mm] (h2) at (2,0) {};
		\node [circle, fill=black, inner sep=0pt, minimum size=1.5mm] (c1) at (1,1) {};
		\node [circle, fill=black, inner sep=0pt, minimum size=1.5mm] (c2) at (1,2) {};
		\node [circle, fill=black, inner sep=0pt, minimum size=1.5mm] (c3) at (1,3) {};
		\node [circle, fill=black, inner sep=0pt, minimum size=1.5mm] (r1) at (2,1) {};
		\node [circle, fill=black, inner sep=0pt, minimum size=1.5mm] (r2) at (2,2) {};
		\node [circle, fill=black, inner sep=0pt, minimum size=1.5mm] (r3) at (2,3) {};
		%%%%%%%%%%% Lines %%%%%%%%%%%
        \draw (0) to (3) [thick];
        \draw (3) to (r3) [thick];
        \draw (r3) to (h2) [thick];
        \draw (h2) to (0) [thick];
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \draw (0.5,0) to (0.5,-1.2) [->, thick, blue!50];
        \draw (1.5,0) to (1.5,-1.2) [->, thick, blue!50];
        \draw (0,0.5) to (-1.2,0.5) [->, thick, red!50];
        \draw (0,1.5) to (-1.2,1.5) [->, thick, red!50];
        \draw (0,2.5) to (-1.2,2.5) [->, thick, red!50];
        \draw (2,0.5) to (3.2,0.5) [->, thick, brown!50!black];
        \draw (2,1.5) to (3.2,1.5) [->, thick, brown!50!black];
        \draw (2,2.5) to (3.2,2.5) [->, thick, brown!50!black];
        \draw (0.5,3) to (0.5,4.2) [->, thick, green!80!black];
        \draw (1.5,3) to (1.5,4.2) [->, thick, green!80!black];
\end{tikzpicture}
\begin{tikzpicture}
    	%%%%%%%%%%%% Nodes %%%%%%%%%%
        \node (a) at (4,2) {};
        \node (b) at (5.2,2) {};
        \draw (a) [pil, ultra thick, yellow!70!black] to node {} (b); 
        %%%%%%%%%%%%%%%%%%%%%%%%%%
		\node (0) at (0,0) {}; 
		\node (1) at (4,0) {};
		\node (2) at (4,4) {}; 
		\node (3) at (0,4) {}; 
		\node (c) at (2,2) {};
		%%%%%%%%%%% Lines %%%%%%%%%%%
        \draw (0) to (1) [shorten >=-0.15cm, shorten <=-0.15cm, thick];
        \draw (1) to (2) [shorten >=-0.15cm, shorten <=-0.15cm, thick];
        \draw (2) to (3) [shorten >=-0.15cm, shorten <=-0.15cm, thick];
        \draw (3) to (0) [shorten >=-0.15cm, shorten <=-0.15cm, thick];
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \draw (0,4) to (0,0) [->, thick, blue!50];
        \draw (4,4) to (4,0) [->, thick, blue!50];
        \draw (2,4) to (2,0) [->, thick, blue!50];
        \draw (4,0.333) to (0,0.333) [->, thick, red!50];
        \draw (4,1) to (0,1) [->, thick, red!50];
        \draw (4,1.667) to (0,1.667) [->, thick, red!50];
        \draw (4,2.333) to (0,2.333) [->, thick, red!50];
        \draw (4,3) to (0,3) [->, thick, red!50];
        \draw (4,3.667) to (0,3.667) [->, thick, red!50];
        \draw (0,0) to (4,1.333) [->, thick, green!80!black];
        \draw (0,1.333) to (4,2.667) [->, thick, green!80!black];
        \draw (0,2.667) to (4,4) [->, thick, green!80!black];
        \draw (2,0) to (4,0.667) [->, thick, green!80!black];
        \draw (0,0.667) to (4,2) [->, thick, green!80!black];
        \draw (0,2) to (4,3.333) [->, thick, green!80!black];
        \draw (0,3.333) to (2,4) [->, thick, green!80!black];        
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %%%%%%%%%%Black areas%%%%%%%%
        \draw[fill=gray!80!white, nearly transparent]  (2,0) -- (3,0.333) -- (2,0.333) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (2,0.667) -- (2,1) -- (3,1) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (2,1.333) -- (2,1.667) -- (3,1.667) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (2,2) -- (2,2.333) -- (3,2.333) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (2,2.667) -- (2,3) -- (3,3) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (2,3.333) -- (2,3.667) -- (3,3.667) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (0,0) -- (1,0.333) -- (0,0.333) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (0,0.667) -- (0,1) -- (1,1) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (0,1.333) -- (0,1.667) -- (1,1.667) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (0,2) -- (0,2.333) -- (1,2.333) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (0,2.667) -- (0,3) -- (1,3) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (0,3.333) -- (0,3.667) -- (1,3.667) -- cycle;
        %%%%%%%%%%White areas%%%%%%%%
        \draw[fill=gray!30!white, nearly transparent]  (1,0.333) -- (2,0.667) -- (2,0.333) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (1,1) -- (2,1.333) -- (2,1) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (1,1.667) -- (2,2) -- (2,1.667) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (1,2.333) -- (2,2.667) -- (2,2.333) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (1,3) -- (2,3.333) -- (2,3) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (1,3.667) -- (2,4) -- (2,3.667) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (3,0.333) -- (4,0.667) -- (4,0.333) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (3,1) -- (4,1.333) -- (4,1) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (3,1.667) -- (4,2) -- (4,1.667) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (3,2.333) -- (4,2.667) -- (4,2.333) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (3,3) -- (4,3.333) -- (4,3) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (3,3.667) -- (4,4) -- (4,3.667) -- cycle;
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\node[cross out, minimum size=2mm, draw=red!70!black, inner sep=1mm, thick] (0) at (0,0) {}; 
		\node[cross out, minimum size=2mm, draw=red!70!black, inner sep=1mm, thick] (O2) at (0,2) {};
		\node[cross out, minimum size=2mm, draw=red!70!black, inner sep=1mm, thick] (O3) at (2,2) {};
		\node[cross out, minimum size=2mm, draw=red!70!black, inner sep=1mm, thick] (O4) at (2,0) {};
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node [right=0.05pt of O2, red!70!black] {$\tau_{00}$};
        \node [right=0.05pt of O3, red!70!black] {$\tau_{00}$};
        \node [below right=0.05pt of 0, red!70!black] {$\tau_{55}$};
        \node [below right=0.05pt of O4, red!70!black] {$\tau_{55}$};
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[gray] (00) at (1,2) {\small{$0$}};
        \node[gray] (11) at (1,1.3) {\small{$1$}};
        \node[gray] (22) at (3,1.3) {\small{$2$}};
        \node[gray] (33) at (1,0.65) {\small{$3$}};
        \node[gray] (44) at (3,0.65) {\small{$4$}};
        \node[gray] (55) at (1,0.15) {\small{$5$}};
        \node[gray] (555) at (1,3.83) {\small{$5$}};
    \end{tikzpicture}}
\end{subfigure}
\hfill
\begin{subfigure}{0.25\textwidth}
\centering{
    \begin{tikzpicture}
    	%%%%%%%%%%%% Nodes %%%%%%%%%%
        \node (a) at (4,2) {};
        \node (b) at (5.2,2) {};
        \draw (a) [pil, ultra thick, yellow!40!black] to node {} (b); 
        %%%%%%%%%%%%%%%%%%%%%%%%%%
		\node (0) at (0,0) {}; 
		\node (1) at (4,0) {};
		\node (2) at (4,4) {}; 
		\node (3) at (0,4) {}; 
		\node (c) at (2,2) {};
		%%%%%%%%%%% Lines %%%%%%%%%%%
        \draw (0) to (1) [shorten >=-0.15cm, shorten <=-0.15cm, thick];
        \draw (1) to (2) [shorten >=-0.15cm, shorten <=-0.15cm, thick];
        \draw (2) to (3) [shorten >=-0.15cm, shorten <=-0.15cm, thick];
        \draw (3) to (0) [shorten >=-0.15cm, shorten <=-0.15cm, thick];
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \draw (0,4) to (0,0) [->, thick, blue!50];
        \draw (4,4) to (4,0) [->, thick, blue!50];
        \draw (2,4) to (2,0) [->, thick, blue!50];
        \draw (4,0.5) to (0,0.5) [->, thick, red!50];
        \draw (4,1) to (0,1) [<-, thick, brown!50!black];
        \draw (4,1.5) to (0,1.5) [->, thick, red!50];
        \draw (4,2.5) to (0,2.5) [->, thick, red!50];
        \draw (4,3) to (0,3) [<-, thick, brown!50!black];
        \draw (4,3.5) to (0,3.5) [->, thick, red!50];
        \draw (2,0) to (4,2) [->, thick, green!80!black];
        \draw (0,2) to (2,4) [->, thick, green!80!black];
        \draw (0,0) to (4,4) [->, thick, green!80!black];
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %%%%%%%%%%Black areas%%%%%%%%
        \draw[fill=gray!80!white, nearly transparent]  (2,0) -- (2.5,0.5) -- (2,0.5) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (2,1) -- (2,1.5) -- (3.5,1.5) -- (3,1) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (2,2) -- (2,2.5) -- (2.5,2.5) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (2,3) -- (2,3.5) -- (3.5,3.5) -- (3,3) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (0,0) -- (0.5,0.5) -- (0,0.5) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (0,1) -- (0,1.5) -- (1.5,1.5) -- (1,1) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (0,2) -- (0,2.5) -- (0.5,2.5) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (0,3) -- (0,3.5) -- (1.5,3.5) -- (1,3) -- cycle;
        %%%%%%%%%%White areas%%%%%%%%
        \draw[fill=gray!30!white, nearly transparent]  (0.5,0.5) -- (1,1) -- (2,1) -- (2,0.5) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (2.5,0.5) -- (3,1) -- (4,1) -- (4,0.5) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (1.5,1.5) -- (2,1.5) -- (2,2) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (0.5,2.5) -- (1,3) -- (2,3) -- (2,2.5) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (2.5,2.5) -- (3,3) -- (4,3) -- (4,2.5) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (1.5,3.5) -- (2,3.5) -- (2,4) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (3.5,1.5) -- (4,1.5) -- (4,2) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (3.5,3.5) -- (4,3.5) -- (4,4) -- cycle;
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\node[cross out, minimum size=2mm, draw=red!70!black, inner sep=1mm, thick] (0) at (0,0) {}; 
		\node[cross out, minimum size=2mm, draw=red!70!black, inner sep=1mm, thick] (O2) at (0,2) {};
		\node[cross out, minimum size=2mm, draw=red!70!black, inner sep=1mm, thick] (O3) at (2,2) {};
		\node[cross out, minimum size=2mm, draw=red!70!black, inner sep=1mm, thick] (O4) at (2,0) {};
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node [right=0.05pt of O2, red!70!black] {$\tau_{00}$};
        \node [right=0.05pt of O3, red!70!black] {$\tau_{00}$};
        \node [below right=0.05pt of 0, red!70!black] {$\tau_{55}$};
        \node [below right=0.05pt of O4, red!70!black] {$\tau_{55}$};
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[gray] (00) at (1,2) {\small{$0$}};
        \node[gray] (11) at (1.7,1.2) {\small{$1$}};
        \node[gray] (22) at (3.7,1.2) {\small{$2$}};
        \node[gray] (33) at (0.3,0.7) {\small{$3$}};
        \node[gray] (44) at (2.3,0.7) {\small{$4$}};
        \node[gray] (55) at (1,0.2) {\small{$5$}};
        \node[gray] (555) at (1,3.75) {\small{$5$}};
    \end{tikzpicture}}
\end{subfigure}
\hfill
\begin{subfigure}{0.25\textwidth}
\centering{
    \begin{tikzpicture}
    	%%%%%%%%%%%% Nodes %%%%%%%%%%
		\node (0) at (0,0) {}; 
		\node (1) at (4,0) {};
		\node (2) at (4,4) {}; 
		\node (3) at (0,4) {}; 
		\node (c) at (2,2) {};
		\node (c1) at (0,2) {};
		%%%%%%%%%%% Lines %%%%%%%%%%%
        \draw (0) to (1) [shorten >=-0.15cm, shorten <=-0.15cm, thick];
        \draw (1) to (2) [shorten >=-0.15cm, shorten <=-0.15cm, thick];
        \draw (2) to (3) [shorten >=-0.15cm, shorten <=-0.15cm, thick];
        \draw (3) to (0) [shorten >=-0.15cm, shorten <=-0.15cm, thick];
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \draw (0,4) to (0,0) [->, thick, blue!50];
        \draw (4,4) to (4,0) [->, thick, blue!50];
        \draw (2,4) to (2,0) [->, thick, blue!50];
        \draw (4,0.5) to (0,0.5) [<-, thick, brown!50!black];
        \draw (4,1) to (0,1) [->, thick, red!50];
        \draw (4,1.5) to (0,1.5) [<-, thick, brown!50!black];
        \draw (4,2.5) to (0,2.5) [->, thick, red!50];
        \draw (4,3) to (0,3) [<-, thick, brown!50!black];
        \draw (4,3.5) to (0,3.5) [->, thick, red!50];
        \draw (1,0) to (1,4) [->, thick, green!80!black];
        \draw (3,0) to (3,4) [->, thick, green!80!black];
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %%%%%%%%%%Black areas%%%%%%%%
        \draw[fill=gray!80!white, nearly transparent]  (2,0.5) -- (2,1) -- (3,1) -- (3,0.5) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (2,1.5) -- (2,2.5) -- (3,2.5) -- (3,1.5) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (2,3) -- (2,3.5) -- (3,3.5) -- (3,3) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (0,0.5) -- (0,1) -- (1,1) -- (1,0.5) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (0,1.5) -- (0,2.5) -- (1,2.5) -- (1,1.5) -- cycle;
        \draw[fill=gray!80!white, nearly transparent]  (0,3) -- (0,3.5) -- (1,3.5) -- (1,3) -- cycle;
        %%%%%%%%%%White areas%%%%%%%%
        \draw[fill=gray!30!white, nearly transparent]  (1,0) -- (1,0.5) -- (2,0.5) -- (2,0) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (1,1) -- (1,1.5) -- (2,1.5) -- (2,1) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (1,2.5) -- (1,3) -- (2,3) -- (2,2.5) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (1,3.5) -- (1,4) -- (2,4) -- (2,3.5) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (3,0) -- (3,0.5) -- (4,0.5) -- (4,0) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (3,1) -- (3,1.5) -- (4,1.5) -- (4,1) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (3,2.5) -- (3,3) -- (4,3) -- (4,2.5) -- cycle;
        \draw[fill=gray!30!white, nearly transparent]  (3,3.5) -- (3,4) -- (4,4) -- (4,3.5) -- cycle;
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[below right=0.04 pt of 0, transparent] {$\tau_3$};
        \draw (0,0) to (2,0) [->>, thick, purple];
		\draw (1.95,4) to (1.95,0) [->, thick, purple];
		\draw (0,4) to (2,4) [->>, thick, purple];
		\draw (0,0) to (0,4) [->, thick, purple];
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[gray] (00) at (1.5,2) {\small{$0$}};
        \node[gray] (11) at (0.5,1.2) {\small{$1$}};
        \node[gray] (22) at (2.5,1.2) {\small{$2$}};
        \node[gray] (33) at (1.5,0.7) {\small{$3$}};
        \node[gray] (44) at (3.5,0.7) {\small{$4$}};
        \node[gray] (55) at (0.5,0.2) {\small{$5$}};
        \node[gray] (555) at (0.5,3.75) {\small{$5$}};
    \end{tikzpicture}
\begin{tikzpicture}[auto, scale=0.4]
		%%%%%%%%%%%% Nodes %%%%%%%%%%
		\node [circle, draw=blue!50, fill=blue!20, inner sep=0pt, minimum size=4mm] (0) at (0,0) {\scriptsize{0}};
		\node [circle, draw=blue!50, fill=blue!20, inner sep=0pt, minimum size=4mm] (1) at (4,-2) {\scriptsize{1}};
		\node [circle, draw=blue!50, fill=blue!20, inner sep=0pt, minimum size=4mm] (2) at (4,2) {\scriptsize{2}};
		\node [circle, draw=blue!50, fill=blue!20, inner sep=0pt, minimum size=4mm] (3) at (9,-2) {\scriptsize{3}};
		\node [circle, draw=blue!50, fill=blue!20, inner sep=0pt, minimum size=4mm] (4) at (9,2) {\scriptsize{4}};
		\node [circle, draw=blue!50, fill=blue!20, inner sep=0pt, minimum size=4mm] (5) at (13,0) {\scriptsize{5}};
		\node [above left=12pt of 0] (S) {$\tiny{\yng(2)}$};
		\node [below left=12pt of 0] (Sc) {$\overline{\tiny{\yng(2)}}$};
		\node [above right=12pt of 5] (A) {$\tiny{\yng(1,1)}$};
		\node [below right=12pt of 5] (Ac) {$\overline{\tiny{\yng(1,1)}}$};
		\node [left=0.5pt of 0] {\scriptsize{$SU(N)$}};
		\node [below=0.5pt of 1] {\scriptsize{$SU(N)$}};
		\node [above=0.02pt of 4] {\scriptsize{$SU(N)$}};
		\node [right=0.02pt of 5] {\scriptsize{$SU(N)$}};
		\node [above=0.02pt of 2] {\scriptsize{$SU(N)$}};
		\node [below=0.02pt of 3] {\scriptsize{$SU(N)$}};
		%%%%%%%%%%% Lines %%%%%%%%%%%
        \draw (0) to (2) [->, thick];
        \draw (4) to (2) [->, thick];
        \draw (4) to (5) [->, thick];
        \draw (5) to (3) [->, thick];
        \draw (3) to (1) [->, thick];
        \draw (1) to (0) [->, thick];
        \draw (2) to (3) [->, thick];
        \draw (1) to (4) [->, thick];
        \draw (1) to (2) [<->, thick, yellow!70!black];
        \draw (3) to (4) [<->, thick, yellow!70!black];
        \draw (0) to (S) [->, thick, shorten >=-3.5pt, yellow!40!black];
        \draw (Sc) to (0) [->, thick, shorten <=-3.5pt, yellow!40!black];
        \draw (5) to (A) [->, thick, shorten >=-3.5pt, yellow!40!black];
        \draw (Ac) to (5) [->, thick, shorten <=-3.5pt, yellow!40!black];
        %%%%%%%%%%% Y - Lines %%%%%%%%%%%
		\node [rotate=30] (02) at (1.3,2) {$|$};
		\node [rotate=-30] (01) at (1.3,-2) {$|$};
		\node [rotate=-30] (45) at (11.7,2) {$|$};
		\node [rotate=30] (35) at (11.7,-2) {$|$};
		\draw (0) to [out=80, in=200, looseness=1] (02) [->, shorten >=-0.15cm, thick];
		\draw (2) to [out=160, in=10, looseness=1] (02) [->, shorten >=-0.15cm, thick];
		\draw (0) to [out=280, in=160, looseness=1] (01) [<-, shorten >=-0.15cm, thick];
		\draw (1) to [out=210, in=350, looseness=1] (01) [<-, shorten >=-0.15cm, thick];
		\draw (4) to [out=20, in=170, looseness=1] (45) [<-, shorten >=-0.15cm, thick];
		\draw (5) to [out=100, in=350, looseness=1] (45) [<-, shorten >=-0.15cm, thick];
		\draw (3) to [out=330, in=200, looseness=1] (35) [->, shorten >=-0.15cm, thick];
		\draw (5) to [out=260, in=10, looseness=1] (35) [->, shorten >=-0.15cm, thick];
\end{tikzpicture}
